Small oscillations of a chiral Gross-Neveu system

We study the small oscillations regime (RPA approximation) of the time-dependent mean-field equations, obtained in a previous work, which describe the time evolution of one-body dynamical variables of a uniform Chiral Gross-Neveu system. In this approximation we obtain an analytical solution for the time evolution of the one-body dynamical variables. The two-fermion physics can be explored through this solution. The condition for the existence of bound states is examined.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PostScript
%%BoundingBox: 18 18 552 423
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont 
90 scalefont
 setfont
[] 0 setdash
420 339 m
420 1576 l
2029 1576 l
2029 339 l
420 339 l
stroke
[] 0 setdash
420 339 m
420 349 l
688 339 m
688 349 l
956 339 m
956 349 l
1224 339 m
1224 349 l
1493 339 m
1493 349 l
1761 339 m
1761 349 l
2029 339 m
2029 349 l
420 1576 m
420 1566 l
688 1576 m
688 1566 l
956 1576 m
956 1566 l
1224 1576 m
1224 1566 l
1493 1576 m
1493 1566 l
1761 1576 m
1761 1566 l
2029 1576 m
2029 1566 l
stroke
420 339 m
420 359 l
956 339 m
956 359 l
1493 339 m
1493 359 l
2029 339 m
2029 359 l
420 1576 m
420 1556 l
956 1576 m
956 1556 l
1493 1576 m
1493 1556 l
2029 1576 m
2029 1556 l
/Times-Italic findfont 
60 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
stroke
420 289 m
gsave
420 289 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
newpath
956 289 m
gsave
956 289 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
1493 289 m
gsave
1493 289 translate
0 rotate
0 -20  m
(1.5) CS
(1.5) show
grestore
newpath
2029 289 m
gsave
2029 289 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
newpath
/Helvetica findfont 
60 scalefont
 setfont
1224 189 m
gsave
1224 189 translate
0 rotate
0 0  m
(|1+d|) CS
(|1+d|) show
grestore
newpath
420 339 m
430 339 l
420 463 m
430 463 l
420 587 m
430 587 l
420 710 m
430 710 l
420 834 m
430 834 l
420 958 m
430 958 l
420 1081 m
430 1081 l
420 1205 m
430 1205 l
420 1328 m
430 1328 l
420 1452 m
430 1452 l
420 1576 m
430 1576 l
2029 339 m
2019 339 l
2029 463 m
2019 463 l
2029 587 m
2019 587 l
2029 710 m
2019 710 l
2029 834 m
2019 834 l
2029 958 m
2019 958 l
2029 1081 m
2019 1081 l
2029 1205 m
2019 1205 l
2029 1328 m
2019 1328 l
2029 1452 m
2019 1452 l
2029 1576 m
2019 1576 l
stroke
420 339 m
440 339 l
420 587 m
440 587 l
420 834 m
440 834 l
420 1081 m
440 1081 l
420 1328 m
440 1328 l
420 1576 m
440 1576 l
2029 339 m
2009 339 l
2029 587 m
2009 587 l
2029 834 m
2009 834 l
2029 1081 m
2009 1081 l
2029 1328 m
2009 1328 l
2029 1576 m
2009 1576 l
/Helvetica findfont 
60 scalefont
 setfont
stroke
382 339 m
gsave
382 339 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
382 587 m
gsave
382 587 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
382 834 m
gsave
382 834 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
382 1081 m
gsave
382 1081 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
382 1328 m
gsave
382 1328 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
newpath
382 1576 m
gsave
382 1576 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
/Helvetica findfont 
60 scalefont
 setfont
254 957 m
gsave
254 957 translate
90 rotate
0 0  m
(w/2meff) CS
/Symbol findfont 
60 scalefont
 setfont
(w) show
/Times-Roman findfont 
60 scalefont
 setfont
(/2m) show
/Times-Roman findfont 
36 scalefont
 setfont
0 -18 rmoveto
(eff) show
grestore
newpath
/Times-Roman findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
1224 1744 m
gsave
1224 1744 translate
0 rotate
0 0  m
(Figure 1) CS
(Figure 1) show
grestore
newpath
673 339 m
673 352 l
673 364 l
673 376 l
673 389 l
673 401 l
673 414 l
674 426 l
674 438 l
675 451 l
675 463 l
676 475 l
676 488 l
677 500 l
678 512 l
679 525 l
679 537 l
680 550 l
681 562 l
682 574 l
683 587 l
684 599 l
686 611 l
687 624 l
688 636 l
690 648 l
691 661 l
693 673 l
694 686 l
696 698 l
698 710 l
699 723 l
701 735 l
703 747 l
705 760 l
707 772 l
709 784 l
712 797 l
714 809 l
716 822 l
719 834 l
722 846 l
724 859 l
727 871 l
730 883 l
733 896 l
736 908 l
739 920 l
743 933 l
746 945 l
750 958 l
753 970 l
757 982 l
761 995 l
765 1007 l
769 1019 l
774 1032 l
778 1044 l
783 1056 l
788 1069 l
793 1081 l
798 1093 l
804 1106 l
809 1118 l
815 1131 l
821 1143 l
828 1155 l
834 1168 l
841 1180 l
849 1192 l
856 1205 l
864 1217 l
872 1229 l
881 1242 l
890 1254 l
899 1267 l
909 1279 l
919 1291 l
930 1304 l
942 1316 l
954 1328 l
967 1341 l
980 1353 l
995 1365 l
1010 1378 l
1027 1390 l
1044 1403 l
1063 1415 l
1084 1427 l
1106 1440 l
1131 1452 l
1158 1464 l
1188 1477 l
1222 1489 l
1260 1501 l
1305 1514 l
1358 1526 l
1423 1539 l
1508 1551 l
1634 1563 l
2029 1576 l
stroke
showpage
%%Trailer
